Shock Interaction in Plane Symmetry

We consider the problem of interaction of two oncoming shocks in plane symmetry for a barotropic fluid. We establish a local in time solution after the point of interaction, thereby determining the state behind the emerged shocks which originate at the interaction point. The location of these shocks in space time being unknown the problem constitutes a double free boundary problem, i.e.~complete data for the problem is only given in a single point, the interaction point. This article can be viewed as an extension of the article arXiv:2112.15266 which deals with the reflection of a shock on a wall.

==> delxdelu.tex <==
\contourlength{4pt}
\usetikzlibrary{decorations.markings}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}
\begin{tikzpicture}[scale=1.8]

  \begin{scope}[rotate=45]
    \draw[-latex](1.15,0)--(2.2,0)node[anchor=south west]{$v$};
    \draw(0,0)--(.9,0);
    \draw[-latex](0,0)--(0,2.2)node[anchor=south east]{$u$};
    \draw(0,0)--(1.6,1.6)node[anchor=south]{$u=v$};
    \draw(0,0)--(2.1,1.05)node[anchor=south]{$u=av$};
    \draw[fill=gray!40](0,0)--(2,1)--(1,1)--cycle;
    \draw[-latex](0.7,0.7)--(.9,0.7);
    \draw(0.7,0.7)--(1,0.7);
    \draw[-latex](0.7,0.35)--(0.7,0.58);
    \draw(0.7,0.35)--(0.7,0.7);
    \node at (1,0.7)[anchor=south]{\small $(u,v)$};
    \node at (0.7,0.7)[anchor=east]{\small$(u,u)$};
    \node at (0.7,.35)[anchor=west]{\small$(au,u)$};
    \fill (1,0.7) circle[radius=.7pt];
    \fill (.7,0.7) circle[radius=.7pt];
    \fill (0.7,.35)circle[radius=.7pt];
  \end{scope}

  \begin{scope}[xshift=4cm,rotate=45]
    \draw[-latex](0,0)--(2.2,0)node[anchor=south west]{$v$};
%    \draw(0,0)--(.9,0);
    \draw[-latex](0,0)--(0,2.2)node[anchor=south east]{$u$};
    \draw(0,0)--(1.6,1.6)node[anchor=south]{$u=v$};
    \draw(0,0)--(2.1,1.05)node[anchor=south]{$u=av$};
    \draw[fill=gray!40](0,0)--(2,1)--(1,1)--cycle;
    \draw[-latex](1,.5)--(1,.65);
    \draw(.5,.5)--(1,.5)--(1,0.7);
    \draw[-latex](.5,.5)--(.75,.5);
%    \draw[-latex](0.7,0.35)--(0.7,0.58);
%    \draw(0.7,0.35)--(0.7,0.7);
    \node at (1,0.7)[anchor=south]{\small $(u,v)$};
%    \node at (0.7,0.7)[anchor=east]{\small$(u,u)$};
    \node at (1,.5)[anchor=west]{\small$(av,v)$};
    \node at (.5,.5)[anchor=east]{\small$(av,av)$};
    \fill (1,0.7) circle[radius=.7pt];
    \fill (1,0.5) circle[radius=.7pt];
    \fill (.5,.5) circle[radius=.7pt];
%    \fill (0.7,.35)circle[radius=.7pt];
  \end{scope}
  
  
\end{tikzpicture}
%\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> future_development.tex <==
\begin{tikzpicture}[scale=1.3]
  % future developments
  \fill [fill=gray!40, domain=0:.5, variable=\x] (0,0) -- plot (-\x,{2*\x+2*\x^2}) -- ++(-4,0)-- (-4.5,0) -- cycle;
  \fill [fill=gray!40, domain=0:1, variable=\x] (0,0) -- plot (\x,{1*\x+1*\x^2}) -- ++(3.5,0)-- (4.5,0) -- cycle;

  % outgoing and incoming characteristic
  \draw[thick,domain=0:.5,smooth,variable=\x] plot (-\x,{2*\x+2*\x^2})node[anchor=south]{$\overset{\scriptscriptstyle{1}}{\mathcal{B}}$};
  \draw[thick,domain=0:1,smooth,variable=\x] plot (\x,{1*\x+1*\x^2})node[anchor=south]{$\overset{\scriptscriptstyle{2}}{\mathcal{B}}$};
  
  % coordinate axis
  \draw[-latex] (-4.5,0) -- (5,0) node[anchor=west] {$x$};
  \draw[-latex] (0,-.2) -- (0,2.5) node[anchor=east] {$t$};

  % annotations
  \draw[latex-](.8,1.3)--(1.05,1.3)node[anchor=west] {right moving charactertistic};
  \draw[latex-](-.5,1.3)--(-1.1,1.3)node[anchor=east] {left moving charactertistic};
  \node[anchor=north] at (3.2,.6) {future development};
  \node[anchor=north] at (-3.2,.6) {future development};
  \draw[latex-](3.5,0)--(3.5,-.5)node[anchor=north] {data for $x\geq 0$};
  \draw[latex-](-3.5,0)--(-3.5,-.5)node[anchor=north] {data for $x\leq 0$};
  \node[anchor=north] at (0,-.5){shock tangents};
  \draw[-latex](.5,-.5)--(.5,.2);
  \draw[-latex](-.5,-.5)--(-.5,.4);
  \draw[dashed,thick](0,0)--(-.8,.8);
  \draw[dashed,thick](0,0)--(1.4,.8);
  \fill (0,0) circle[radius=1.2pt];
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> interaction_problem.tex <==
\begin{tikzpicture}[scale=1.3]

  % state behind
    \fill [fill=gray!60, domain=0:.4, variable=\x] (0,0) -- plot (-1.6*\x,{2*\x+2*\x^2}) --(0,1.56218) -- cycle;
  \fill [fill=gray!60, domain=0:1.2, variable=\x] (0,0) -- plot (1.3*\x,{1*\x+1*\x^2}) --(0,1.56218) -- cycle;

  
  % future developments
  \fill [fill=gray!40, domain=0:.4, variable=\x] (0,0) -- plot (-1.6*\x,{2*\x+2*\x^2}) -- ++(-3.36,0)-- (-4,0) -- cycle;
  \fill [fill=gray!40, domain=0:1.2, variable=\x] (0,0) -- plot (1.3*\x,{1*\x+1*\x^2}) -- ++(2.44,0)-- (4,0) -- cycle;

  % outgoing and incoming characteristic
  \draw[dashed,domain=0:.45,smooth,variable=\x] plot (-1*\x,{2*\x+2*\x^2})node[anchor=south]{$\overset{\scriptscriptstyle{1}}{\mathcal{B}}$};
  \draw[dashed,domain=0:1.2,smooth,variable=\x] plot (1*\x,{1*\x+1*\x^2})node[anchor=south]{$\overset{\scriptscriptstyle{2}}{\mathcal{B}}$};

  % shocks
  \draw[thick,domain=0:.4,smooth,variable=\x] plot (-1.6*\x,{2*\x+2*\x^2})node[anchor=south]{$\overset{\scriptscriptstyle{1}}{\mathcal{S}}$};
  \draw[thick,domain=0:1.2,smooth,variable=\x] plot (1.3*\x,{1*\x+1*\x^2})node[anchor=south]{$\overset{\scriptscriptstyle{2}}{\mathcal{S}}$};

  % some construction points:
  % \draw(-0.64,-5)--(-0.64,5);
  % \draw(-5,1.12)--(5,1.12);
  % \draw(1.56,-5)--(1.56,5);
  % \draw(-5,2.64)--(5,2.64);
  % \draw(-5,1.56218)--(5,1.56218);

  % shock tangents
 \draw[dashed,thick](0,0)--(-.8,.8);
 \draw[dashed,thick](0,0)--(1.4,.8);
  \node[anchor=north] at (0,-.5){shock tangents};
  \draw[-latex](.5,-.5)--(.5,.2);
  \draw[-latex](-.5,-.5)--(-.5,.4);

  % annotations
  \node[anchor=north] at (2.8,.8) {state ahead of $\overset{\scriptscriptstyle{2}}{\mathcal{S}}$};
  \node[anchor=north] at (-2.8,.8) {state ahead of $\overset{\scriptscriptstyle{1}}{\mathcal{S}}$};
  \draw[latex-](3,0)--(3,-.5)node[anchor=north] {data for $x\geq 0$};
  \draw[latex-](-3,0)--(-3,-.5)node[anchor=north] {data for $x\leq 0$};

  % coordinate axis
  \draw[-latex] (-4,0) -- (4.5,0) node[anchor=west] {$x$};
  \draw[-latex] (0,-.2) -- (0,3.3) node[anchor=east] {$t$};

  % interaction point
  \fill (0,0) circle[radius=1.2pt];
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:



==> notation.tex <==
\begin{tikzpicture}[scale=1.1]
  
  % states ahead
  % future developments 
  \fill [fill=gray!40, domain=0:.6, variable=\x] (0,0) -- plot (-1.6*\x,{2*\x+2*\x^2}) -- ++(-2,0)-- (-2.96,0) -- cycle;
  \fill [fill=gray!40, domain=0:1.2, variable=\x] (0,0) -- plot (1.3*\x,{1*\x+1*\x^2}) -- ++(1.44,0)-- (3,0) -- cycle;
  % shocks
  \draw[thick,domain=0:.6,smooth,variable=\x] plot (-1.6*\x,{2*\x+2*\x^2})node[anchor=south]{$\overset{\scriptscriptstyle{1}}{\mathcal{S}}$};
  \draw[thick,domain=0:1.2,smooth,variable=\x] plot (1.3*\x,{1*\x+1*\x^2})node[anchor=south]{$\overset{\scriptscriptstyle{2}}{\mathcal{S}}$};
  % coordinate axis
  \draw[-latex] (-3,0) -- (3.5,0) node[anchor=west] {$x$};
  \draw[-latex] (0,-.2) -- (0,3.3) node[anchor=east] {$t$};
  % interaction point
  \fill (0,0) circle[radius=1.2pt];
  % notation conventions in state ahead
  \node at (2.3,.3){\scriptsize$\rs{\alpha}^\ast(t,x)$};
  \node at (-2.3,.3){\scriptsize$\ls{\alpha}^\ast(t,x)$};
  % notation for quantities evaluated on shocks in state ahead
  \draw[-latex](1.78,1.8)node[xshift=0.2pt,rectangle,fill=white,draw,anchor=north east]{\scriptsize$\rs{\alpha}_-(v)$}--(1.78,2.1)--(1.35,2.1);
  \draw[-latex](-1.3,1.25)node[xshift=-0.2pt,rectangle,fill=white,draw,anchor=north west]{\scriptsize$\ls{\alpha}_-(u)$}--(-1.3,1.55)--(-.84,1.55);

  
  % state behind
  % coordinates and things...
  \begin{scope}[xshift=6cm,rotate=45,scale=3]
    \draw[-latex](0,0)--(1.6,0)node[anchor=south west]{$v$};
    \draw[-latex](0,0)--(0,1)node[anchor=south east]{$u$};
    \draw(0,0)--(1.1,1.1)node[anchor=south]{$u=v$};
    \draw(0,0)--(1.5,.75)node[anchor=south]{$u=av$};
    \draw[fill=gray!40](0,0)--(1.4,.7)--(0.7,0.7)--cycle;
    \node at(0,.7)[anchor=north east]{$a\varepsilon$};
    \draw[dashed](0,.7)--(.7,.7);
    \draw (-.05,.7)--(.05,.7);
    \draw[dashed](1.4,.7)--(1.4,0);
    \draw (1.4,.05)--(1.4,-.05);
    \node at(1.4,0)[anchor=north west]{$\varepsilon$};
    \node at(.82,0.58){\scriptsize$\alpha(u,v)$};
  \end{scope}
  % notation for quantities evaluated along shocks in state behind
  \begin{scope}[xshift=6cm]
    \draw[-latex](1.3,2)node[xshift=0.2pt,rectangle,fill=white,draw,anchor=north east]{\scriptsize$\rs{\alpha}_+(v)$}--(1.3,2.3)--(.77,2.3);
    \draw[-latex](-.8,1.5)node[xshift=-0.2pt,rectangle,fill=white,draw,anchor=north west]{\scriptsize$\ls{\alpha}_+(u)$}--(-.8,1.8)--(0,1.8);
    
  \end{scope}

  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> physical_picture.tex <==
\begin{tikzpicture}[scale=1]
  % % 1st state
  \fill [fill=gray!20, domain=0:2.5, variable=\x] (0,0) -- plot (\x,{-.4*\x-0.2*\x^2}) -- (0,-2.25) -- cycle;
  \fill [fill=gray!20, domain=0:1.35, variable=\x] (0,0) -- plot (-\x,{-1.4*\x-0.2*\x^2}) -- (0,-2.25) -- cycle;
  % 2nd state
  % lower part
  \fill [fill=gray!40, domain=0:2.5, variable=\x] (0,0) -- plot (\x,{-.4*\x-0.2*\x^2}) -- ++(1.9,0)-- (4.4,0) -- cycle;
  \fill [fill=gray!40, domain=0:1.35, variable=\x] (0,0) -- plot (-\x,{-1.4*\x-0.2*\x^2}) -- ++(-1.9,0)-- (-3.25,0) -- cycle;
  % upper part
  \fill [fill=gray!40, domain=0:1.82, variable=\x] (0,0) -- plot (\x,{.8*\x+0.2*\x^2}) -- ++(2.6,0)-- (4.4,0) -- cycle;
  \fill [fill=gray!40, domain=0:1.075, variable=\x] (0,0) -- plot (-\x,{1.1*\x+0.8*\x^2}) -- ++(-2.175,0)-- (-3.25,0) -- cycle;
  % 3rd state
  \fill [fill=gray!60, domain=0:1.82, variable=\x] (0,0) -- plot (\x,{.8*\x+0.2*\x^2}) -- (0,2.11848) -- cycle;
  \fill [fill=gray!60, domain=0:1.075, variable=\x] (0,0) -- plot (-\x,{1.1*\x+0.8*\x^2}) -- (0,2.11848) -- cycle;

  % shocks
  \draw[thick,domain=0:1.82,smooth,variable=\x] plot (\x,{.8*\x+0.2*\x^2});
  \draw[thick,domain=0:2.5,smooth,variable=\x] plot (\x,{-.4*\x-0.2*\x^2});

  \draw[thick,domain=0:1.075,smooth,variable=\x] plot (-\x,{1.1*\x+0.8*\x^2});
  \draw[thick,domain=0:1.35,smooth,variable=\x] plot (-\x,{-1.4*\x-0.2*\x^2});
  
  % coordinate axis
  \draw[-latex] (-3.55,0) -- (5.5,0) node[anchor=west] {$x$};
  \draw[-latex] (0,-2.35) -- (0,3) node[anchor=east] {$t$};

  % shock waves
%  \draw[latex-](1.45,1.5)--(2.2,1.2)node[anchor=west] {emerged shocks};
%  \draw[latex-](-0.67,1.2)--(2.2,1.2);
%  \draw[latex-](1.96,-1.5)--(2.2,-1.2)node[anchor=west] {incident shocks};
%  \draw[latex-](-0.72,-1.2)--(2.2,-1.2);

  \draw[latex-](-1.08,2.2)--(-1.08,2.5)--(-0.1,2.5);
  \draw(.1,2.5)--(1.82,2.5);
  \draw[latex-](1.82,2.2)--(1.82,2.5)--(3,2.5)node[anchor=west]{emerged shocks};

  \draw[latex-](-1.34,-2.3)--(-1.34,-2.6)--(0.1,-2.6);
  \draw(.1,-2.6)--(2.5,-2.6);
  \draw[latex-](2.5,-2.3)--(2.5,-2.6)--(3,-2.6)node[anchor=west]{incident shocks};

  
%   % fluid flow line
   \begin{scope}[xshift=0.5cm,yshift=0.45cm]
%    \draw(-1,0)--(1,0);
%    \draw(0,-1)--(0,1);
     \draw[thick,dashed,domain=0:.208,smooth,variable=\x] plot (\x,{7*\x+5*\x^2});
     \draw[thick,dashed,domain=0:.355,smooth,variable=\x] plot (\x,{-3*\x+1*\x^2});    
   \end{scope}
   \begin{scope}[xshift=0.86cm,yshift=-0.5cm]
%    \draw(-1,0)--(1,0);
%    \draw(0,-1)--(0,1);
     \draw[thick,dashed,domain=0:.243,smooth,variable=\x] plot (\x,{-6*\x-5*\x^2});    
   \end{scope}
   \draw[latex-](.63,.2)--(1.3,.4)node[anchor=west] {particle path};
  
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:



==> shock_notation.tex <==
\begin{tikzpicture}[scale=1.2]
  % \draw[draw,fill=gray!50] (1,0) rectangle ++(2.5,2);

  \begin{scope}[yshift=7.87cm]
    \fill [fill=gray!20, domain=.5:1.9, variable=\x] (.5, -7.87) -- plot ({\x}, {.5*\x^2-8}) -- (1.9, -7.87) -- cycle;
    \fill [fill=gray!40, domain=.5:1.9, variable=\x] (.5, -6.2) -- plot ({\x}, {.5*\x^2-8}) -- (1.9, -6.2) -- cycle;
    \fill[fill=gray!20] (1.89,-7.87) rectangle (3.8,-6.2);
    \fill[fill=gray!40] (-1,-7.87) rectangle (.51,-6.2);
    \draw[thick,domain=.5:1.9,smooth,variable=\x] plot (\x,{.5*\x^2-8});
    \draw[dashed,thick](1.3,-7.155)--(1.2,-6.2);
    \draw[dashed,thick] (1.3,-7.155)--(1.2,-7.88);
  \end{scope}
  \node[anchor=west] at (1.75,1.5) {$\mathcal{S}$};
  \node[anchor=west] at (1.8,.5) {state ahead};
  \node[anchor=west] at (-1,1.4) {state behind};
  \begin{scope}[xshift=-1cm]
    \draw[-latex] (-0.2,0) -- (5.3,0) node[anchor=west] {$x$};
    \draw[-latex] (0,-0.2) -- (0,2.1) node[anchor=south] {$t$};
  \end{scope}
  \begin{scope}[xshift=3cm,yshift=2cm]
  \draw[dashed](2,-1.5)--(3,-1.5)node[anchor=west]{Fluid flow line};
  \draw[thick](2,-1)--(3,-1)node[anchor=west]{Shock curve $\mathcal{S}$};
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> u-v-coordinates.tex <==
\begin{tikzpicture}[scale=1.8]

  \begin{scope}[rotate=45]
    \draw[-latex](0,0)--(2,0)node[anchor=south west]{$v$};
    \draw[-latex](0,0)--(0,2)node[anchor=south east]{$u$};
    \draw(0,0)--(1.5,1.5)node[anchor=south]{$u=v$};
    \draw(0,0)--(1.8,.9)node[anchor=south]{$u=av$};
    \draw[fill=gray!40](0,0)--(1.4,.7)--(0.7,0.7)--cycle;
    \node at(0,.7)[anchor=north east]{$a\varepsilon$};
    \draw[dashed](0,.7)--(.7,.7);
    \draw (-.05,.7)--(.05,.7);
    \draw[dashed](1.4,.7)--(1.4,0);
    \draw (1.4,.05)--(1.4,-.05);
    \node at(1.4,0)[anchor=north west]{$\varepsilon$};
    \node at(.71,.5){$T_\varepsilon$};
%    \draw[fill=gray!40](0,0)--(1.5,0.4)--(0.4,0.4)--cycle;
%    \draw(0,0)--(2,{1.6/3})node[anchor=south]{$u=av$};
  \end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

